The Maven Dependency Graph: a Temporal Graph-based Representation of Maven Central

The Maven Central Repository provides an extraordinary source of data to understand complex architecture and evolution phenomena among Java applications. As of September 6, 2018, this repository includes 2.8M artifacts (compiled piece of code implemented in a JVM-based language), each of which is characterized with metadata such as exact version, date of upload and list of dependencies towards other artifacts. Today, one who wants to analyze the complete ecosystem of Maven artifacts and their dependencies faces two key challenges: (i) this is a huge data set; and (ii) dependency relationships among artifacts are not modeled explicitly and cannot be queried. In this paper, we present the Maven Dependency Graph. This open source data set provides two contributions: a snapshot of the whole Maven Central taken on September 6, 2018, stored in a graph database in which we explicitly model all dependencies; an open source infrastructure to query this huge dataset.

==> schema.tex <==
\begin{tikzpicture}[
  ->,
    simplenode/.style={
      draw,
      rectangle,
      rounded corners=10pt,
      inner sep = 10pt
    },
    node/.style={
      draw,
      node distance=6cm,
      rectangle split,
      rectangle split parts=2,
      rounded corners=10pt,
      inner sep = 5pt
    }
  ]
    \node[node] (art) {
        \texttt{Artifact}
        \nodepart{second}
        \pbox{3.5cm} {
         coordinates : String \\
         group : String\\
         artifact : String\\
         version : String\\
         release\_date : Date\\
         packaging : Packaging
        }
    };
      \node[node, above right = .2cm and 1cm of art] (scope) {
      \parbox{2.5cm}{\centering
      <<enum>>\\
      \texttt{Scope}}
        \nodepart{second}
        \pbox{2.5cm} {
         Compile\\
         Runtime \\
         Provided \\
         Test \\
         System \\
         Import
        }
    };
       \node[node, above = 1cm of art] (packaging) {
         \parbox{2.5cm}{\centering
            <<enum>>\\
      \texttt{Packaging}}
        \nodepart{second}
        \pbox{1.5cm} {
        Jar \\
        War \\
        Pom \\
        Ear 
        }
    };
    %% YEAR NODE
    \node[node, dashed, above left = .8cm and 1.5cm of art] (year) {
        \texttt{Year}
        \nodepart{second}
        year : Long
    }; 
    %% MONTH NODE
    \node[node,dashed,  left = 1.5cm of art] (month) {
        \texttt{Year}
        \nodepart{second}
        month : Long
    }; 
    %% DAY NODE
    \node[node,dashed, below left = .8cm and 1.5cm of art ] (day) {
        \texttt{Year}
        \nodepart{second}
        day : Long
    };
    %%SCOPE ASSOC NODE
    \node[simplenode, right = 3cm of art] (scopeAss) {scope : Scope}; 
    %%DUMMY NODE
    \node [right = 1.95cm of art](dummy){};
    
    %% 
    \path[->](art) edge [in=-15,out=15,loop, align=right] node [above right = .7cm and -1.9cm of art] {\texttt{DEPENDS\_ON}} (art);
    \path[->](art) edge [in=-10,out=10,loop, align=right] node [above right = -.2cm and -1.5cm of art] {\texttt{NEXT}} (art);
    \path[->](art) edge [in=-10,out=170, align=left] node [above left = -.5cm and .1cm of art] {\texttt{YEAR}} (year);
    \path[->](art) edge [in=-10,out=180, align=left] node [ above left = -.5cm and -.6cm of art] {\texttt{MONTH}} (month);
    \path[->](art) edge [in=-10,out=190, align=left] node [below left = -.5cm and .1cm of art] {\texttt{DAY}} (day);
    \draw[dashed](scopeAss)--(dummy);
%        
  \end{tikzpicture}
